t$|$ket$\rangle$ : A Retargetable Compiler for NISQ Devices

We present t$|$ket$\rangle$, a quantum software development platform produced by Cambridge Quantum Computing Ltd. The heart of t$|$ket$\rangle$ is a language-agnostic optimising compiler designed to generate code for a variety of NISQ devices, which has several features designed to minimise the influence of device error. The compiler has been extensively benchmarked and outperforms most competitors in terms of circuit optimisation and qubit routing.

==> figures/Clifford0l.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=none] (3) at (2.25, 1) {};
		\node [style=ctrl vertex] (4) at (0.75, 1) {};
		\node [style=ctrl vertex] (5) at (1.5, 1) {};
		\node [style=target vertex] (6) at (0.75, 0) {};
		\node [style=target vertex] (7) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (5) to (7);
		\draw (1.center) to (4);
		\draw (0.center) to (6);
		\draw (7) to (2.center);
		\draw (5) to (3.center);
		\draw (4) to (5);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford0r.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford1l.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (3, 1) {};
		\node [style=ctrl vertex] (4) at (0.75, 1) {};
		\node [style=ctrl vertex] (5) at (2.25, 1) {};
		\node [style=target vertex] (6) at (0.75, 0) {};
		\node [style=target vertex] (7) at (2.25, 0) {};
		\node [style=box] (8) at (1.5, 0) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (5) to (7);
		\draw (1.center) to (4);
		\draw (0.center) to (6);
		\draw (7) to (2.center);
		\draw (5) to (3.center);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford1r.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (3.75, 0) {};
		\node [style=none] (3) at (3.75, 1) {};
		\node [style=ctrl vertex] (4) at (1.5, 1) {};
		\node [style=target vertex] (6) at (1.5, 0) {};
		\node [style=box] (8) at (3, 0) {$P$};
		\node [style=box] (9) at (2.25, 1) {$P$};
		\node [style=H box] (10) at (2.25, 0) {};
		\node [style=H box] (11) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (1.center) to (4);
		\draw (4) to (9);
		\draw (9) to (3.center);
		\draw (11) to (6);
		\draw (6) to (10);
		\draw (0.center) to (11);
		\draw (10) to (8);
		\draw (8) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford2l.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (4.5, 0) {};
		\node [style=none] (3) at (4.5, 1) {};
		\node [style=ctrl vertex] (4) at (0.75, 1) {};
		\node [style=ctrl vertex] (5) at (3.75, 1) {};
		\node [style=target vertex] (6) at (0.75, 0) {};
		\node [style=target vertex] (7) at (3.75, 0) {};
		\node [style=H box] (8) at (1.5, 1) {};
		\node [style=H box] (9) at (3, 1) {};
		\node [style=box] (10) at (2.25, 1) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (5) to (7);
		\draw (1.center) to (4);
		\draw (0.center) to (6);
		\draw (7) to (2.center);
		\draw (5) to (3.center);
		\draw (4) to (8);
		\draw (8) to (10);
		\draw (10) to (9);
		\draw (9) to (5);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford2r.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (4.5, 0) {};
		\node [style=none] (3) at (4.5, 1) {};
		\node [style=ctrl vertex] (4) at (1.5, 1) {};
		\node [style=target vertex] (6) at (1.5, 0) {};
		\node [style=H box] (9) at (3, 1) {};
		\node [style=box] (10) at (2.25, 1) {$P$};
		\node [style=H box] (11) at (0.75, 1) {};
		\node [style=H box] (12) at (2.25, 0) {};
		\node [style=H box] (13) at (3.75, 0) {};
		\node [style=box] (14) at (3, 0) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (0.center) to (6);
		\draw (10) to (9);
		\draw (12) to (14);
		\draw (14) to (13);
		\draw (6) to (12);
		\draw (13) to (2.center);
		\draw (1.center) to (11);
		\draw (11) to (4);
		\draw (4) to (10);
		\draw (9) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford3l.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (4.5, 0) {};
		\node [style=none] (3) at (4.5, 1) {};
		\node [style=ctrl vertex] (4) at (0.75, 1) {};
		\node [style=ctrl vertex] (5) at (3.75, 1) {};
		\node [style=target vertex] (6) at (0.75, 0) {};
		\node [style=target vertex] (7) at (3.75, 0) {};
		\node [style=H box] (8) at (1.5, 1) {};
		\node [style=H box] (9) at (3, 1) {};
		\node [style=box] (10) at (2.25, 1) {$P$};
		\node [style=box] (11) at (2.25, 0) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (5) to (7);
		\draw (1.center) to (4);
		\draw (0.center) to (6);
		\draw (7) to (2.center);
		\draw (5) to (3.center);
		\draw (4) to (8);
		\draw (8) to (10);
		\draw (10) to (9);
		\draw (9) to (5);
		\draw (6) to (11);
		\draw (11) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford3r.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (6, 0) {};
		\node [style=none] (3) at (6, 1) {};
		\node [style=ctrl vertex] (4) at (3.75, 1) {};
		\node [style=target vertex] (6) at (3.75, 0) {};
		\node [style=H box] (8) at (4.5, 1) {};
		\node [style=H box] (9) at (5.25, 0) {};
		\node [style=box] (10) at (5.25, 1) {$P^\dag$};
		\node [style=box] (11) at (4.5, 0) {$P^\dag$};
		\node [style=box] (12) at (2.25, 1) {$P^\dag$};
		\node [style=H box] (13) at (0.75, 0) {};
		\node [style=H box] (14) at (2.25, 0) {};
		\node [style=box] (15) at (1.5, 0) {$P^\dag$};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=none] (17) at (2.75, 1) {};
		\node [style=none] (18) at (3.5, 1) {};
		\node [style=none] (19) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (4) to (8);
		\draw (8) to (10);
		\draw (6) to (11);
		\draw (13) to (15);
		\draw (15) to (14);
		\draw (1.center) to (12);
		\draw (0.center) to (13);
		\draw (11) to (9);
		\draw (9) to (2.center);
		\draw (10) to (3.center);
		\draw (12) to (17.center);
		\draw (14) to (16.center);
		\draw (19.center) to (6);
		\draw (4) to (18.center);
		\draw (17.center) to[out=0, in=180] (19.center);
		\draw (16.center) to[out=0, in=180] (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford4l.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=ctrl vertex] (4) at (0.75, 1) {};
		\node [style=ctrl vertex] (5) at (1.5, 0) {};
		\node [style=target vertex] (6) at (0.75, 0) {};
		\node [style=target vertex] (7) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (5) to (7);
		\draw (1.center) to (4);
		\draw (0.center) to (6);
		\draw (7) to (2.center);
		\draw (5) to (3.center);
		\draw (4) to (7);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford4r.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=none] (3) at (2.25, 1) {};
		\node [style=ctrl vertex] (5) at (1.5, 1) {};
		\node [style=target vertex] (7) at (1.5, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7);
		\draw (7) to (2.center);
		\draw (5) to (3.center);
		\draw (8.center) to (0.center);
		\draw (9.center) to (1.center);
		\draw (11.center) to (7);
		\draw (5) to (10.center);
		\draw (1.center) to[out=0, in=180] (11.center);
		\draw (0.center) to[out=0, in=180] (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford5l.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (3.75, 1) {};
		\node [style=none] (3) at (3.75, 0) {};
		\node [style=ctrl vertex] (4) at (0.75, 1) {};
		\node [style=ctrl vertex] (5) at (3, 0) {};
		\node [style=target vertex] (6) at (0.75, 0) {};
		\node [style=target vertex] (7) at (3, 1) {};
		\node [style=H box] (9) at (2.25, 1) {};
		\node [style=box] (10) at (1.5, 1) {$P^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (5) to (7);
		\draw (1.center) to (4);
		\draw (0.center) to (6);
		\draw (7) to (2.center);
		\draw (5) to (3.center);
		\draw (10) to (9);
		\draw (6) to (5);
		\draw (4) to (10);
		\draw (9) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford5r.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (3.75, 1) {};
		\node [style=none] (3) at (3.75, 0) {};
		\node [style=ctrl vertex] (4) at (2.25, 1) {};
		\node [style=target vertex] (6) at (2.25, 0) {};
		\node [style=H box] (9) at (3, 1) {};
		\node [style=box] (11) at (0.75, 0) {$X$};
		\node [style=box] (12) at (1.5, 0) {$P$};
		\node [style=box] (14) at (3, 0) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (1.center) to (4);
		\draw (4) to (9);
		\draw (9) to (2.center);
		\draw (0.center) to (11);
		\draw (11) to (12);
		\draw (12) to (6);
		\draw (6) to (14);
		\draw (14) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford6l.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=ctrl vertex] (4) at (0.75, 1) {};
		\node [style=ctrl vertex] (5) at (2.25, 0) {};
		\node [style=target vertex] (6) at (0.75, 0) {};
		\node [style=target vertex] (7) at (2.25, 1) {};
		\node [style=H box] (9) at (1.5, 1) {};
		\node [style=H box] (11) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (5) to (7);
		\draw (1.center) to (4);
		\draw (0.center) to (6);
		\draw (7) to (2.center);
		\draw (5) to (3.center);
		\draw (9) to (7);
		\draw (6) to (11);
		\draw (4) to (9);
		\draw (11) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford6r.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=H box] (9) at (0.75, 1) {};
		\node [style=H box] (10) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (2.center);
		\draw (1.center) to (9);
		\draw (0.center) to (10);
		\draw (10) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GadgetDef-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=none] (46) at (-1, 2) {};
		\node [style=none] (47) at (-1, 1) {};
		\node [style=none] (48) at (-1, 0) {};
		\node [style=none] (50) at (-1, 0.5) {$\vdots$};
		\node [style=none] (51) at (-0.5, 2.25) {};
		\node [style=none] (52) at (0.5, 2.25) {};
		\node [style=none] (53) at (-0.5, -0.25) {};
		\node [style=none] (54) at (0.5, -0.25) {};
		\node [style=none, rotate=90] (55) at (0, 1) {$\Phi_{n+1}(\alpha)$};
		\node [style=none] (56) at (1, 0) {};
		\node [style=none] (57) at (1, 1) {};
		\node [style=none] (58) at (1, 2) {};
		\node [style=none] (59) at (-0.5, 0) {};
		\node [style=none] (60) at (-0.5, 1) {};
		\node [style=none] (61) at (-0.5, 2) {};
		\node [style=none] (62) at (1, 0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (46.center) to (61.center);
		\draw (47.center) to (60.center);
		\draw (48.center) to (59.center);
		\draw (1.center) to (56.center);
		\draw (2.center) to (57.center);
		\draw (3.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GadgetDef-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (46) at (-1.5, 2) {};
		\node [style=none] (47) at (-1.5, 1) {};
		\node [style=none] (48) at (-1.5, 0) {};
		\node [style=none] (50) at (-1.5, 0.5) {$\vdots$};
		\node [style=none] (51) at (-0.5, 1.25) {};
		\node [style=none] (52) at (0.5, 1.25) {};
		\node [style=none] (53) at (-0.5, -0.25) {};
		\node [style=none] (54) at (0.5, -0.25) {};
		\node [style=none, rotate=90] (55) at (0, 0.5) {$\Phi_{n}(\alpha)$};
		\node [style=none] (56) at (1.5, 0) {};
		\node [style=none] (57) at (1.5, 1) {};
		\node [style=none] (58) at (1.5, 2) {};
		\node [style=none] (59) at (-0.5, 0) {};
		\node [style=none] (60) at (-0.5, 1) {};
		\node [style=none] (62) at (1.5, 0.5) {$\vdots$};
		\node [style=ctrl vertex] (63) at (-1, 2) {};
		\node [style=target vertex] (64) at (-1, 1) {};
		\node [style=ctrl vertex] (65) at (1, 2) {};
		\node [style=target vertex] (66) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (47.center) to (60.center);
		\draw (48.center) to (59.center);
		\draw (1.center) to (56.center);
		\draw (2.center) to (57.center);
		\draw (46.center) to (58.center);
		\draw (63) to (64);
		\draw (65) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GadgetIXYZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=H box] (4) at (1, 2) {};
		\node [style=box] (5) at (1, 1) {$X(\frac{\pi}{2})$};
		\node [style=ctrl vertex] (6) at (2, 2) {};
		\node [style=ctrl vertex] (7) at (3, 1) {};
		\node [style=target vertex] (8) at (2, 1) {};
		\node [style=target vertex] (9) at (3, 0) {};
		\node [style=box] (10) at (4, 0) {$Z(\alpha)$};
		\node [style=ctrl vertex] (11) at (5, 1) {};
		\node [style=ctrl vertex] (12) at (6, 2) {};
		\node [style=target vertex] (13) at (5, 0) {};
		\node [style=target vertex] (14) at (6, 1) {};
		\node [style=H box] (15) at (7, 2) {};
		\node [style=box] (16) at (7, 1) {$X(-\frac{\pi}{2})$};
		\node [style=none] (17) at (8, 3) {};
		\node [style=none] (18) at (8, 2) {};
		\node [style=none] (19) at (8, 1) {};
		\node [style=none] (20) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (17.center);
		\draw (2.center) to (4);
		\draw (4) to (6);
		\draw (6) to (12);
		\draw (12) to (15);
		\draw (15) to (18.center);
		\draw (1.center) to (5);
		\draw (5) to (8);
		\draw (8) to (7);
		\draw (7) to (11);
		\draw (11) to (14);
		\draw (14) to (16);
		\draw (16) to (19.center);
		\draw (0.center) to (9);
		\draw (9) to (10);
		\draw (10) to (13);
		\draw (13) to (20.center);
		\draw (6) to (8);
		\draw (7) to (9);
		\draw (11) to (13);
		\draw (12) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aspen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greynode] (0) at (-1, 1) {};
		\node [style=greynode] (1) at (-1, 0) {};
		\node [style=greynode] (2) at (0, 0) {};
		\node [style=greynode] (3) at (0, 1) {};
		\node [style=greynode] (4) at (1, 2) {};
		\node [style=greynode] (5) at (2, 2) {};
		\node [style=greynode] (6) at (3, 1) {};
		\node [style=greynode] (7) at (3, 0) {};
		\node [style=greynode] (8) at (2, -1) {};
		\node [style=greynode] (9) at (1, -1) {};
		\node [style=greynode] (10) at (-2, -1) {};
		\node [style=greynode] (11) at (-3, -1) {};
		\node [style=greynode] (12) at (-4, 0) {};
		\node [style=greynode] (13) at (-4, 1) {};
		\node [style=greynode] (14) at (-3, 2) {};
		\node [style=greynode] (15) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashededge] (15) to (0);
		\draw [style=dashededge] (0) to (1);
		\draw [style=dashededge] (1) to (10);
		\draw [style=dashededge] (10) to (11);
		\draw [style=dashededge] (11) to (12);
		\draw [style=dashededge] (12) to (13);
		\draw [style=dashededge] (13) to (14);
		\draw [style=dashededge] (14) to (15);
		\draw [style=dashededge] (0) to (3);
		\draw [style=dashededge] (1) to (2);
		\draw [style=dashededge] (2) to (9);
		\draw [style=dashededge] (9) to (8);
		\draw [style=dashededge] (8) to (7);
		\draw [style=dashededge] (7) to (6);
		\draw [style=dashededge] (6) to (5);
		\draw [style=dashededge] (5) to (4);
		\draw [style=dashededge] (4) to (3);
		\draw [style=dashededge] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interactiongraph.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rednode] (7) at (0, -2) {$1$};
		\node [style=rednode] (8) at (2, -2) {$5$};
		\node [style=rednode] (9) at (2, 0) {$4$};
		\node [style=rednode] (10) at (0, 0) {$0$};
		\node [style=rednode] (11) at (0, 2) {$2$};
		\node [style=rednode] (12) at (-2, 0) {$3$};
		\node [style=greynode] (13) at (2, 2) {$\hspace{3.3mm}$};
		\node [style=greynode] (14) at (-2, 2) {$\hspace{3.3mm}$};
		\node [style=greynode] (15) at (-2, -2) {$\hspace{3.3mm}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10);
		\draw (10) to (12);
		\draw (10) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw [style=dashededge] (15) to (12);
		\draw [style=dashededge] (15) to (7);
		\draw [style=dashededge] (9) to (13);
		\draw [style=dashededge] (13) to (11);
		\draw [style=dashededge] (11) to (14);
		\draw [style=dashededge] (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rochester.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greynode] (0) at (0, 4) {};
		\node [style=greynode] (1) at (-1, 4) {};
		\node [style=greynode] (2) at (-2, 4) {};
		\node [style=greynode] (3) at (1, 4) {};
		\node [style=greynode] (4) at (2, 4) {};
		\node [style=greynode] (5) at (2, 3) {};
		\node [style=greynode] (6) at (-2, 3) {};
		\node [style=greynode] (7) at (-2, 2) {};
		\node [style=greynode] (8) at (-1, 2) {};
		\node [style=greynode] (9) at (0, 2) {};
		\node [style=greynode] (10) at (1, 2) {};
		\node [style=greynode] (11) at (2, 2) {};
		\node [style=greynode] (12) at (3, 2) {};
		\node [style=greynode] (13) at (4, 2) {};
		\node [style=greynode] (14) at (-3, 2) {};
		\node [style=greynode] (15) at (-4, 2) {};
		\node [style=greynode] (16) at (0, 1) {};
		\node [style=greynode] (17) at (-4, 1) {};
		\node [style=greynode] (18) at (4, 1) {};
		\node [style=greynode] (19) at (4, 0) {};
		\node [style=greynode] (20) at (3, 0) {};
		\node [style=greynode] (21) at (2, 0) {};
		\node [style=greynode] (22) at (1, 0) {};
		\node [style=greynode] (23) at (0, 0) {};
		\node [style=greynode] (24) at (-1, 0) {};
		\node [style=greynode] (25) at (-2, 0) {};
		\node [style=greynode] (26) at (-3, 0) {};
		\node [style=greynode] (27) at (-4, 0) {};
		\node [style=greynode] (28) at (-2, -1) {};
		\node [style=greynode] (29) at (2, -1) {};
		\node [style=greynode] (30) at (0, -2) {};
		\node [style=greynode] (31) at (0, -3) {};
		\node [style=greynode] (32) at (0, -4) {};
		\node [style=greynode] (33) at (-1, -2) {};
		\node [style=greynode] (34) at (-2, -2) {};
		\node [style=greynode] (35) at (-3, -2) {};
		\node [style=greynode] (36) at (-4, -2) {};
		\node [style=greynode] (37) at (1, -2) {};
		\node [style=greynode] (38) at (2, -2) {};
		\node [style=greynode] (39) at (3, -2) {};
		\node [style=greynode] (40) at (4, -2) {};
		\node [style=greynode] (41) at (4, -3) {};
		\node [style=greynode] (42) at (-4, -3) {};
		\node [style=greynode] (43) at (-4, -4) {};
		\node [style=greynode] (44) at (-3, -4) {};
		\node [style=greynode] (45) at (-2, -4) {};
		\node [style=greynode] (46) at (-1, -4) {};
		\node [style=greynode] (47) at (1, -4) {};
		\node [style=greynode] (48) at (2, -4) {};
		\node [style=greynode] (49) at (3, -4) {};
		\node [style=greynode] (50) at (4, -4) {};
		\node [style=greynode] (51) at (2, -5) {};
		\node [style=greynode] (52) at (-2, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashededge] (2) to (6);
		\draw [style=dashededge] (6) to (7);
		\draw [style=dashededge] (7) to (8);
		\draw [style=dashededge] (8) to (9);
		\draw [style=dashededge] (9) to (10);
		\draw [style=dashededge] (10) to (11);
		\draw [style=dashededge] (11) to (5);
		\draw [style=dashededge] (5) to (4);
		\draw [style=dashededge] (4) to (3);
		\draw [style=dashededge] (3) to (0);
		\draw [style=dashededge] (0) to (1);
		\draw [style=dashededge] (1) to (2);
		\draw [style=dashededge] (14) to (7);
		\draw [style=dashededge] (15) to (17);
		\draw [style=dashededge] (15) to (14);
		\draw [style=dashededge] (17) to (27);
		\draw [style=dashededge] (27) to (26);
		\draw [style=dashededge] (26) to (25);
		\draw [style=dashededge] (25) to (24);
		\draw [style=dashededge] (24) to (23);
		\draw [style=dashededge] (23) to (22);
		\draw [style=dashededge] (22) to (21);
		\draw [style=dashededge] (21) to (20);
		\draw [style=dashededge] (20) to (19);
		\draw [style=dashededge] (19) to (18);
		\draw [style=dashededge] (18) to (13);
		\draw [style=dashededge] (13) to (12);
		\draw [style=dashededge] (12) to (11);
		\draw [style=dashededge] (9) to (16);
		\draw [style=dashededge] (16) to (23);
		\draw [style=dashededge] (25) to (28);
		\draw [style=dashededge] (28) to (34);
		\draw [style=dashededge] (33) to (34);
		\draw [style=dashededge] (33) to (30);
		\draw [style=dashededge] (30) to (37);
		\draw [style=dashededge] (37) to (38);
		\draw [style=dashededge] (38) to (29);
		\draw [style=dashededge] (29) to (21);
		\draw [style=dashededge] (38) to (39);
		\draw [style=dashededge] (39) to (40);
		\draw [style=dashededge] (40) to (41);
		\draw [style=dashededge] (41) to (50);
		\draw [style=dashededge] (50) to (49);
		\draw [style=dashededge] (49) to (48);
		\draw [style=dashededge] (48) to (51);
		\draw [style=dashededge] (48) to (47);
		\draw [style=dashededge] (47) to (32);
		\draw [style=dashededge] (32) to (31);
		\draw [style=dashededge] (31) to (30);
		\draw [style=dashededge] (34) to (35);
		\draw [style=dashededge] (35) to (36);
		\draw [style=dashededge] (36) to (42);
		\draw [style=dashededge] (42) to (43);
		\draw [style=dashededge] (43) to (44);
		\draw [style=dashededge] (44) to (45);
		\draw [style=dashededge] (45) to (52);
		\draw [style=dashededge] (45) to (46);
		\draw [style=dashededge] (46) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/square_graph.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=greynode] (7) at (0, 2) {$\hspace{3.3mm}$};
		\node [style=greynode] (8) at (0, 0) {$\hspace{3.3mm}$};
		\node [style=greynode] (9) at (2, 0) {$\hspace{3.3mm}$};
		\node [style=greynode] (10) at (2, -2) {$\hspace{3.3mm}$};
		\node [style=greynode] (11) at (0, -2) {$\hspace{3.3mm}$};
		\node [style=greynode] (12) at (-2, 0) {$\hspace{3.3mm}$};
		\node [style=greynode] (13) at (2, 2) {$\hspace{3.3mm}$};
		\node [style=greynode] (14) at (-2, 2) {$\hspace{3.3mm}$};
		\node [style=greynode] (15) at (-2, -2) {$\hspace{3.3mm}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashededge] (14) to (7);
		\draw [style=dashededge] (7) to (13);
		\draw [style=dashededge, in=90, out=-90] (13) to (9);
		\draw [style=dashededge] (9) to (8);
		\draw [style=dashededge] (8) to (7);
		\draw [style=dashededge] (14) to (12);
		\draw [style=dashededge] (12) to (8);
		\draw [style=dashededge] (8) to (11);
		\draw [style=dashededge] (11) to (10);
		\draw [style=dashededge] (10) to (9);
		\draw [style=dashededge, in=90, out=-90] (12) to (15);
		\draw [style=dashededge] (15) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sycamore.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greynode] (0) at (-5, 4) {};
		\node [style=greynode] (1) at (-3, 4) {};
		\node [style=greynode] (2) at (-1, 4) {};
		\node [style=greynode] (4) at (3, 4) {};
		\node [style=greynode] (5) at (5, 4) {};
		\node [style=greynode] (6) at (-4, 3) {};
		\node [style=greynode] (7) at (-2, 3) {};
		\node [style=greynode] (8) at (0, 3) {};
		\node [style=greynode] (9) at (2, 3) {};
		\node [style=greynode] (10) at (4, 3) {};
		\node [style=greynode] (11) at (6, 3) {};
		\node [style=greynode] (12) at (-5, 2) {};
		\node [style=greynode] (13) at (-3, 2) {};
		\node [style=greynode] (14) at (-1, 2) {};
		\node [style=greynode] (15) at (1, 2) {};
		\node [style=greynode] (16) at (3, 2) {};
		\node [style=greynode] (17) at (5, 2) {};
		\node [style=greynode] (18) at (-4, 1) {};
		\node [style=greynode] (19) at (-2, 1) {};
		\node [style=greynode] (20) at (0, 1) {};
		\node [style=greynode] (21) at (2, 1) {};
		\node [style=greynode] (22) at (4, 1) {};
		\node [style=greynode] (23) at (6, 1) {};
		\node [style=greynode] (24) at (-5, 0) {};
		\node [style=greynode] (25) at (-3, 0) {};
		\node [style=greynode] (26) at (-1, 0) {};
		\node [style=greynode] (27) at (1, 0) {};
		\node [style=greynode] (28) at (3, 0) {};
		\node [style=greynode] (29) at (5, 0) {};
		\node [style=greynode] (30) at (-4, -1) {};
		\node [style=greynode] (31) at (-2, -1) {};
		\node [style=greynode] (32) at (0, -1) {};
		\node [style=greynode] (33) at (2, -1) {};
		\node [style=greynode] (34) at (4, -1) {};
		\node [style=greynode] (35) at (6, -1) {};
		\node [style=greynode] (36) at (-5, -2) {};
		\node [style=greynode] (37) at (-3, -2) {};
		\node [style=greynode] (38) at (-1, -2) {};
		\node [style=greynode] (39) at (1, -2) {};
		\node [style=greynode] (40) at (3, -2) {};
		\node [style=greynode] (41) at (5, -2) {};
		\node [style=greynode] (42) at (-4, -3) {};
		\node [style=greynode] (43) at (-2, -3) {};
		\node [style=greynode] (44) at (0, -3) {};
		\node [style=greynode] (45) at (2, -3) {};
		\node [style=greynode] (46) at (4, -3) {};
		\node [style=greynode] (47) at (6, -3) {};
		\node [style=greynode] (48) at (-5, -4) {};
		\node [style=greynode] (49) at (-3, -4) {};
		\node [style=greynode] (50) at (-1, -4) {};
		\node [style=greynode] (51) at (1, -4) {};
		\node [style=greynode] (52) at (3, -4) {};
		\node [style=greynode] (53) at (5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashededge] (0) to (6);
		\draw [style=dashededge] (6) to (1);
		\draw [style=dashededge] (1) to (7);
		\draw [style=dashededge] (7) to (2);
		\draw [style=dashededge] (2) to (8);
		\draw [style=dashededge] (9) to (4);
		\draw [style=dashededge] (4) to (10);
		\draw [style=dashededge] (10) to (5);
		\draw [style=dashededge] (5) to (11);
		\draw [style=dashededge] (8) to (15);
		\draw [style=dashededge] (15) to (9);
		\draw [style=dashededge] (9) to (16);
		\draw [style=dashededge] (16) to (10);
		\draw [style=dashededge] (10) to (17);
		\draw [style=dashededge] (17) to (11);
		\draw [style=dashededge] (7) to (14);
		\draw [style=dashededge] (8) to (14);
		\draw [style=dashededge] (13) to (7);
		\draw [style=dashededge] (13) to (6);
		\draw [style=dashededge] (6) to (12);
		\draw [style=dashededge] (12) to (18);
		\draw [style=dashededge] (18) to (13);
		\draw [style=dashededge] (13) to (19);
		\draw [style=dashededge] (19) to (14);
		\draw [style=dashededge] (20) to (14);
		\draw [style=dashededge] (20) to (15);
		\draw [style=dashededge] (15) to (21);
		\draw [style=dashededge] (21) to (16);
		\draw [style=dashededge] (16) to (22);
		\draw [style=dashededge] (22) to (17);
		\draw [style=dashededge] (17) to (23);
		\draw [style=dashededge] (23) to (29);
		\draw [style=dashededge] (29) to (22);
		\draw [style=dashededge] (22) to (28);
		\draw [style=dashededge] (28) to (21);
		\draw [style=dashededge] (21) to (27);
		\draw [style=dashededge] (27) to (20);
		\draw [style=dashededge] (20) to (26);
		\draw [style=dashededge] (26) to (19);
		\draw [style=dashededge] (19) to (25);
		\draw [style=dashededge] (25) to (18);
		\draw [style=dashededge] (18) to (24);
		\draw [style=dashededge] (24) to (30);
		\draw [style=dashededge] (30) to (25);
		\draw [style=dashededge] (25) to (31);
		\draw [style=dashededge] (31) to (26);
		\draw [style=dashededge] (26) to (32);
		\draw [style=dashededge] (32) to (27);
		\draw [style=dashededge] (27) to (33);
		\draw [style=dashededge] (33) to (28);
		\draw [style=dashededge] (28) to (34);
		\draw [style=dashededge] (34) to (29);
		\draw [style=dashededge] (29) to (35);
		\draw [style=dashededge] (35) to (41);
		\draw [style=dashededge] (41) to (34);
		\draw [style=dashededge] (34) to (40);
		\draw [style=dashededge] (40) to (33);
		\draw [style=dashededge] (33) to (39);
		\draw [style=dashededge] (39) to (32);
		\draw [style=dashededge] (32) to (38);
		\draw [style=dashededge] (38) to (31);
		\draw [style=dashededge] (31) to (37);
		\draw [style=dashededge] (37) to (30);
		\draw [style=dashededge] (30) to (36);
		\draw [style=dashededge] (36) to (42);
		\draw [style=dashededge] (42) to (37);
		\draw [style=dashededge] (37) to (43);
		\draw [style=dashededge] (43) to (38);
		\draw [style=dashededge] (38) to (44);
		\draw [style=dashededge] (44) to (39);
		\draw [style=dashededge] (39) to (45);
		\draw [style=dashededge] (45) to (40);
		\draw [style=dashededge] (40) to (46);
		\draw [style=dashededge] (46) to (41);
		\draw [style=dashededge] (41) to (47);
		\draw [style=dashededge] (47) to (53);
		\draw [style=dashededge] (53) to (46);
		\draw [style=dashededge] (46) to (52);
		\draw [style=dashededge] (52) to (45);
		\draw [style=dashededge] (45) to (51);
		\draw [style=dashededge] (51) to (44);
		\draw [style=dashededge] (44) to (50);
		\draw [style=dashededge] (50) to (43);
		\draw [style=dashededge] (43) to (49);
		\draw [style=dashededge] (49) to (42);
		\draw [style=dashededge] (42) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

